EditLord: Learning Code Transformation Rules for Code Editing

Code editing is a foundational task in software development, where its effectiveness depends on whether it introduces desired code property changes without changing the original code's intended functionality. Existing approaches often formulate code editing as an implicit end-to-end task, omitting the fact that code-editing procedures inherently consist of discrete and explicit steps. Thus, they suffer from suboptimal performance and lack of robustness and generalization. We introduce EditLord, a code editing framework that makes the code transformation steps explicit. Our key insight is to employ a language model (LM) as an inductive learner to extract code editing rules from the training code pairs as concise meta-rule sets. Such rule sets will be manifested for each training sample to augment them for finetuning or assist in prompting- and iterative-based code editing. EditLord outperforms the state-of-the-art by an average of 22.7% in editing performance and 58.1% in robustness while achieving 20.2% higher functional correctness across critical software engineering and security applications, LM models, and editing modes.

==> case-study/decompile-gen-code-1.tex <==
\begin{minted}{text}
The given code describe the following problem: Determine if a string is a rotation of another string by checking if any substring of the second string is a substring of the first string.
The input specification is: The programs take two strings as input: the first string is the original string, and the second string is the potential rotation.
The output specification is: Return a boolean value indicating whether the second string is a rotation of the first string.
Following editing rules should be applied:
switch from ambiguous function signatures to clear function signatures
switch from complex pointer arithmetic to clear variable assignments
switch from indirect variable assignments to direct return statements
switch from complex logic to simple loops
switch from complex loops to clear single-responsibility sections
switch from complex nested conditionals to clearer sequential logic
switch from complex variable operations to direct assignments
switch from redundant checks to straightforward boolean comparisons 
The corresponding source code is:
[ORIGINAL SOURCE CODE]
\end{minted}
\vspace{-15pt}
\begin{minted}{c}
static int
func0(const char *s1, const char *s2)
{
	char *s;
	size_t len, i;
	len = strlen(s2);
	s = malloc(len * 2 + 1);
	if (s == NULL) return (0);
	for (i = 0; i < len; i++) {
		strncpy(s, s2 + i, len - i);
		strncpy(s + len - i, s2, i);
		s[len] = '\0';
		if (strstr(s1, s) != NULL) {
			free(s);
			return (1);
		}
	}
	free(s);
	return (0);
}
\end{minted}
\vspace{-15pt}
\begin{minted}{text}
[/ORIGINAL SOURCE CODE]
\end{minted}


==> case-study/decompile-gen-code-2.tex <==
\begin{minted}{text}
The given code describe the following problem: Convert a string from one case (upper or lower) to another, handling special characters appropriately.
The input specification is: The programs take a string as input, which may contain uppercase and lowercase letters, and a buffer to store the converted string.
The output specification is: Output the converted string, where all letters are converted to lowercase, while preserving the case of special characters.
Following editing rules should be applied:
switch from arbitrary pointer checks to clearer termination conditions
switch from complex pointer arithmetic to clear variable assignments
switch from indirect variable assignments to direct return statements
switch from complex multi-step declarations to clear single declarations
switch from complex logic to simple loops
switch from complex complex if-else structure to simplified conditional logic
switch from implicit return values to explicit return values
switch from cryptic variable names to descriptive variable names
The corresponding source code is:
[ORIGINAL SOURCE CODE]
\end{minted}
\vspace{-15pt}
\begin{minted}{c}
static void
func0 (char *str, char *buf)
{
  int i, len = strlen (str);
  for (i = 0; i < len; i++) {
    if (str[i] >= 'A' && str[i] <= 'Z')
      buf[i] = str[i] + ' ';
    else if (str[i] >= 'a' && str[i] <= 'z')
      buf[i] = str[i] - ' ';
    else
      buf[i] = str[i];
  }
  buf[len] = '\0';
}
\end{minted}
\vspace{-15pt}
\begin{minted}{text}
[/ORIGINAL SOURCE CODE]
\end{minted}

==> case-study/decompile-src-code-1.tex <==
\begin{minted}{c}
undefined8 func0(char *param_1,char *param_2)
{
  char cVar1;
  int iVar2;
  uint uVar3;
  char *pcVar4;
  char *pcVar5;
  long lVar6;
  size_t __n;
  bool bVar7;
  
  lVar6 = -1;
  pcVar4 = param_2;
  do {
    if (lVar6 == 0) break;
    lVar6 = lVar6 + -1;
    cVar1 = *pcVar4;
    pcVar4 = pcVar4 + 1;
  } while (cVar1 != '\0');
  uVar3 = ~(uint)lVar6;
  iVar2 = uVar3 - 1;
  pcVar4 = (char *)malloc((long)(int)(uVar3 + iVar2));
  if (0 < iVar2) {
    lVar6 = (long)iVar2;
    __n = 0;
    do {
      strncpy(pcVar4,param_2 + __n,lVar6 - __n);
      strncpy(pcVar4 + (lVar6 - __n),param_2,__n);
      pcVar4[lVar6] = '\0';
      pcVar5 = strstr(param_1,pcVar4);
      if (pcVar5 != (char *)0x0) {
        free(pcVar4);
        return 1;
      }
      bVar7 = __n != uVar3 - 2;
      __n = __n + 1;
    } while (bVar7);
  }
  free(pcVar4);
  return 0;
}
\end{minted}

==> case-study/decompile-src-code-2.tex <==
\begin{minted}{c}
void func0(char *param_1,long param_2)
{
  char cVar1;
  long lVar2;
  ulong uVar3;
  char *pcVar4;
  int iVar5;
  bool bVar6;
  
  lVar2 = -1;
  pcVar4 = param_1;
  do {
    if (lVar2 == 0) break;
    lVar2 = lVar2 + -1;
    cVar1 = *pcVar4;
    pcVar4 = pcVar4 + 1;
  } while (cVar1 != '\0');
  iVar5 = ~(uint)lVar2 - 1;
  if (0 < iVar5) {
    uVar3 = 0;
    do {
      cVar1 = param_1[uVar3];
      if ((byte)(cVar1 + 0x9fU) < 0x1a) {
        cVar1 = cVar1 + -0x20;
      }
      else if ((byte)(cVar1 + 0xbfU) < 0x1a) {
        cVar1 = cVar1 + ' ';
      }
      *(char *)(param_2 + uVar3) = cVar1;
      bVar6 = uVar3 != ~(uint)lVar2 - 2;
      uVar3 = uVar3 + 1;
    } while (bVar6);
  }
  *(undefined *)(param_2 + iVar5) = 0;
  return;
}
\end{minted}

==> case-study/perf-gen-code-1.tex <==
\begin{minted}{text}
The given code describe the following problem: Find the minimum cost to reach the last index of a sequence of integers, where the cost is defined as the absolute difference between consecutive integers.
The input specification is: The programs take two integers n and k as input, where n is the number of integers in the sequence and k is the maximum jump length. Then, n integers are read, representing the sequence.
The output specification is: Output the minimum cost to reach the last index from the first index.
Following editing rules should be applied:
switch from multiple nested loops to single linear iterations
switch from recursive function calls to optimized iterative data handling methods
The corresponding fast code is:
[FAST CODE]
\end{minted}
\vspace{-15pt}
\begin{minted}{c}
#include<bits/stdc++.h>

using namespace std;

long long int dp[100007],a[100007];

int main(){
	long long int n,k,i,j,x,y,z;
	cin>>n>>k;
	for(i=0;i<n;i++){
		cin>>a[i];
	}
	dp[0]=0;
	for(i=1;i<n;i++){
		x=10000000000007;
		for(j=i-1;j>=i-k&&j>=0;j--){
			x=min(x,dp[j]+abs(a[i]-a[j]));
		}
		dp[i]=x;
	}
	cout<<dp[n-1];
}
\end{minted}
\vspace{-15pt}
\begin{minted}{text}
[/FAST CODE]
\end{minted}

==> case-study/perf-gen-code-3.tex <==
\begin{minted}{text}
The given code describe the following problem: Calculate the minimum cost to reach the last index in a list of integers, where each step can jump up to k positions.
The input specification is: The programs take two integers n and k as input, where n is the number of integers in the list and k is the maximum jump length. Then, n integers are read, representing the cost associated with each index.
The output specification is: Output the minimum cost to reach the last index from the first index.
Following editing rules should be applied:
switch from multiple nested loops for counting elements to direct arithmetic calculation
switch from multiple nested loops to a compact function
switch from cout to printf
switch from cin to scanf
switch from dynamic memory allocation to static memory allocation
The corresponding fast code is:
[FAST CODE]
\end{minted}
\vspace{-15pt}
\begin{minted}{c}
#include<bits/stdc++.h>

using namespace std;

int n,k;
long long dp[100005];
long long arr[100005];

int main(){
	scanf("%d%d",&n,&k);
	for(int i=1;i<=n;i++) scanf("%lld",&arr[i]);
	for(int i=2;i<=n;i++){
		dp[i]=1e18;
		for(int j=max(i-k,1);j<i;j++){
			dp[i]=min(dp[i], dp[j]+abs(arr[i]-arr[j]));
		}
	}
	printf("%lld",dp[n]);
}
\end{minted}
\vspace{-15pt}
\begin{minted}{text}
[/FAST CODE]
\end{minted}

==> case-study/perf-src-code-1.tex <==
\begin{minted}{c}
#include <bits/stdc++.h>

using namespace std;

long long n;long long k;
vector<long long> vec;
long long meme[100007];

long long solve(long long index){
	if(index==n-1){
		return 0;
	}
	if(meme[index]!=-1){
		return meme[index];
	}
	long long ret = 10000000000000000;
	long long sol = 10000000000000000;
	for(long long i = 1 ;i<=k ; i++){
		if(index+i<n){
			ret = abs (vec[index]- vec[index+i]) + solve(index+i); 
		}
		sol = min(sol,ret);
	}
	return meme[index] = sol;
}

int main(){
	cin>>n;
	cin>>k;
	memset(meme,-1,sizeof(meme));
	long long num;
	for(long long i = 0 ; i<n ; i++){
		cin>>num;
		vec.push_back(num);
	}
	cout<<solve(0)<<endl;
	return 0;
}
\end{minted}

==> case-study/perf-src-code-3.tex <==
\begin{minted}{c}
#include <bits/stdc++.h>

using namespace std;

int n ,k;
vector<int>vi;
long long mem[200005];
bool vis[200005];

long long solve(int indx ){
	if(indx == n-1)
		return 0;
	if(vis[indx])
		return mem[indx];
	vis[indx] = true;
	mem[indx] = 1e13;
	for(int i = indx+1; i <=min(indx+k , n-1) ; i++){
		mem[indx] = min(mem[indx] , solve(i ) + abs(vi[indx] - vi[i]));
	}
	return mem[indx];
}

int main(){
	cin>>n>>k;
	vi.resize(n);
	for(int i = 0; i <n ; i++)
		cin>>vi[i];
	cout<<solve(0);
	return 0;
}
\end{minted}

==> case-study/secure-gen-code-1.tex <==
\begin{minted}{text}  
The program defines a function that allocates a buffer of a specified size and initializes its contents by writing 'A' characters at both the start and end of the buffer. The goal is to ensure that the buffer is filled correctly without exceeding its allocated size, thereby preventing potential buffer overflows.
The input specification is: The function takes a single input parameter, buf_size, which specifies the size of the buffer to be allocated. This size determines how much memory will be reserved for the buffer.
The output specification is: The function returns a pointer to the allocated and initialized buffer. If the allocation is successful, the buffer will contain 'A' characters at the specified positions; otherwise, it may return NULL if memory allocation fails.
Following editing rules should be applied:
switch from no checks on function return values to check function return value
The corresponding secure code is:
[SECURE CODE]
\end{minted}
\vspace{-15pt}
\begin{minted}{c}
char* allocate_buffer_and_write(size_t buf_size) {
    char* buf = (char*)malloc(buf_size);
    if (!buf) {
        return 0;
    }
    memset(buf, 'A', 10);
    memset(buf + buf_size - 10, 'A', 10);
    return buf;
}
\end{minted}
\vspace{-15pt}
\begin{minted}{text}        
[/SECURE CODE]
\end{minted}

==> case-study/secure-gen-code-2.tex <==
\begin{minted}{text}
The program defines a function that trims trailing spaces from a given string. It modifies the string in place, ensuring that any whitespace characters at the end are removed, leaving the rest of the string intact.
The input specification is: The function takes a single string input, which is a character array that may contain trailing spaces that need to be removed.
The output specification is: The function does not return any value; instead, it modifies the input string by removing any trailing spaces, effectively shortening the string if necessary.
Following editing rules should be applied:
switch from unvalidated input handling to check for NULL pointers before access
switch from unvalidated input handling to check for buffer overflows on memory accesses
The corresponding secure code is:
[SECURE CODE]
\end{minted}
\vspace{-15pt}
\begin{minted}{c}
void trim_spaces(char* str) {
    int len = strlen(str);
    while (len > 0 && str[len - 1] == ' ') {
        str[len - 1] = '\0';
        len--;
    }
}
\end{minted}
\vspace{-15pt}
\begin{minted}{text}
[/SECURE CODE]
\end{minted}

==> case-study/secure-gen-code-3.tex <==
\begin{minted}{text}
The program aims to read a line of input from the standard input (stdin) into a dynamically allocated buffer, ensuring that the input does not exceed the specified buffer size. It is designed to prevent buffer overflow vulnerabilities by limiting the number of characters read based on the buffer's capacity.
The input specification is: The function takes an integer input representing the maximum size of the buffer, which dictates how many characters can be safely read from stdin.
The output specification is: The function returns a pointer to the buffer containing the user input, ensuring that the input is properly null-terminated and does not exceed the allocated buffer size.
Following editing rules should be applied:
switch from unvalidated input handling to check for buffer overflows on memory accesses
switch from no error handling to check for NULL pointers after memory allocation
The corresponding secure code is:
[SECURE CODE]
\end{minted}
\vspace{-15pt}
\begin{minted}{c}
char* read_stdin_to_buffer(int buf_size) {
    char* buf = (char*)malloc(buf_size);
    
    fgets(buf, buf_size, stdin);
    
    return buf;
}
\end{minted}
\vspace{-15pt}
\begin{minted}{text}
[/SECURE CODE]
\end{minted}

==> case-study/secure-gen-code-4.tex <==
\begin{minted}{text}
The program aims to retrieve user information from a SQLite database based on a provided username and password. It connects to the database, executes a query to find the user, and returns the user's information if found. The program ensures that the database interactions are secure and that user input is handled appropriately to prevent SQL injection vulnerabilities.
The input specification is: The program takes three command-line arguments: the database filename, a username, and a password. These inputs are used to query the database for matching user credentials.
The output specification is: The program outputs the user's information if a matching user is found in the database, or an error message if no user matches the provided credentials or if an error occurs during database operations.
Following editing rules should be applied:
switch from direct SQL string interpolation to use of parameterized logic
The corresponding secure code is:
[SECURE CODE]
\end{minted}
\vspace{-15pt}
\begin{minted}{c}
char *get_user(sqlite3 *db, const char *username, const char *password) {
	sqlite3_stmt *stmt;
	char *userInfo = NULL;
	const char *query = "SELECT userInfo FROM users WHERE username = ? AND password = ?";
	if (sqlite3_prepare_v2(db, query, -1, &stmt, NULL) != SQLITE_OK) {
		fprintf(stderr, "Failed to prepare statement: %s\n", sqlite3_errmsg(db));
		return NULL;
	}
	sqlite3_bind_text(stmt, 1, username, -1, SQLITE_STATIC);
	sqlite3_bind_text(stmt, 2, password, -1, SQLITE_STATIC);
	if (sqlite3_step(stmt) == SQLITE_ROW){
		const unsigned char *result = sqlite3_column_text(stmt, 0);
		userInfo = strdup((const char *)result);  
	}
	sqlite3_finalize(stmt);
	return userInfo;
}
\end{minted}
\vspace{-15pt}
\begin{minted}{text}
[/SECURE CODE]
\end{minted}

==> case-study/secure-gen-code-5.tex <==
\begin{minted}{text}
The program defines a function that retrieves the price of an item at a specified index from an array of prices. The index is provided as a string, which is converted to an integer. The function returns the price at the corresponding index if it's valid, or an error if the index is out of bounds.
The input specification is: The function takes three inputs: an array of integers representing prices, the size of the array, and a string representing the index of the price to retrieve.
The output specification is: The function returns the price at the specified index if it is valid; otherwise, it returns an error message indicating that the index is out of bounds.
Following editing rules should be applied:
switch from direct parsing to implement comprehensive validation checks for character handling
The corresponding secure code is:
[SECURE CODE]
\end{minted}
\vspace{-15pt}
\begin{minted}{c}
int get_price_at_index(int* prices, int size, char* index_str) {
    int index = atoi(index_str);
    if (index < 0 || index >= size) {
        return -1; // Error: index out of bounds
    }
    return prices[index];
}
\end{minted}
\vspace{-15pt}
\begin{minted}{text}
[/SECURE CODE]
\end{minted}

==> case-study/secure-src-code-1.tex <==
\begin{minted}{c}
#include <stdlib.h>
#include <string.h>

char* allocate_buffer_and_write(size_t buf_size) {
    char* buf = (char*)malloc(buf_size);
    memset(buf, 'A', 10);
    memset(buf + buf_size - 10, 'A', 10);
    return buf;
}
\end{minted}

==> case-study/secure-src-code-2.tex <==
\begin{minted}{c}
#include <string.h>

void trim_spaces(char* str) {
    int len = strlen(str);
    while (str[len - 1] == ' ') {
        str[len - 1] = '\0';
        len--;
    }
}
\end{minted}

==> case-study/secure-src-code-3.tex <==
\begin{minted}{c}
#include <stdio.h>
#include <stdlib.h>

char* read_stdin_to_buffer(int buf_size) {
    char* buf = (char*)malloc(buf_size);
    gets(buf);
    return buf;
}
\end{minted}

==> case-study/secure-src-code-4.tex <==
\begin{minted}{c}
#include <stdio.h>
#include <stdlib.h>
#include <sqlite3.h>
#include <string.h>

char *get_user(sqlite3 *db, const char *username, const char *password) {
    sqlite3_stmt *stmt;
    char query[256];
    char *userInfo = NULL;

    snprintf(query, sizeof(query), "SELECT userInfo FROM users WHERE username = '%s' AND password = '%s'", username, password);

    if (sqlite3_prepare_v2(db, query, -1, &stmt, NULL) != SQLITE_OK) {
        fprintf(stderr, "Failed to prepare statement: %s\n", sqlite3_errmsg(db));
        return NULL;
    }

    if (sqlite3_step(stmt) == SQLITE_ROW) {
        const unsigned char *result = sqlite3_column_text(stmt, 0);
        userInfo = strdup((const char *)result);
    }

    sqlite3_finalize(stmt);
    return userInfo;
}
\end{minted}

==> case-study/secure-src-code-5.tex <==
\begin{minted}{c}
#include <stdlib.h>

int get_price_at_index(int* prices, int size, char* index_str) {
    int index = atoi(index_str);
    return prices[index];
}
\end{minted}
